Smooth Koopman eigenfunctions

Any dynamical system, whether it is generated by a differential equation or a transformation map on a manifold, induces a dynamics on functional-spaces. The choice of functional-space may vary, but the induced dynamics is always linear, and codified by the Koopman operator. The eigenfunctions of the Koopman operator are of extreme importance in the study of the dynamics. They provide a clear distinction between the mixing and non-mixing components of the dynamics, and also reveal embedded toral rotations. The usual choice of functional-space is $L^2$, a class of square integrable functions. A fundamental problem with eigenfunctions in $L^2$ is that they are often extremely discontinuous, particularly if the system is chaotic. There are some prototypical systems called skew-product dynamics in which $L^2$ Koopman eigenfunctions are also smooth. The article shows that under general assumptions on an ergodic system, these prototypical examples are the only possibility. Moreover, the smooth eigenfunctions can be used to create a change of variables which explicitly characterizes the weakly mixing component too.

==> overview.tex <==

\begin{tikzpicture}[scale=0.55, transform shape]
\node [style={rect5}] (A1) at (\columnA, 1.5\rowA) {Assumption \ref{A:A1}};	
\node [style={rect5}] (Az) at (2\columnA, 1.5\rowA) {Assumption \ref{A:z}};	
\node [style={rect5}] (Agen) at (5\columnA, -4.5\rowA) {Assumption \ref{A:generating}};	
\node [style={rect5}] (Amltple) at (5\columnA, 1.5\rowA) {Assumption \ref{A:z_multple}};	
\node [style={rect2}] (1) at (0, 0) {Theorem \ref{thm:fol_1D_basic} -- Partitions from the leaves of a Koopman eigenfunction, and their conditional measures};
\node [style={rect2}] (2) at (2\columnA, 0) {Theorem \ref{thm:fol_1D_basemap} -- Return map and suspension flow over base leaf};
\node [style={rect2}] (3) at (4\columnA, 0) {Theorem \ref{thm:fol_1D_return} -- Ergodic properties of the return map.};
\node [style={rect2}] (4) at (\columnA, -1.5\rowA) {Theorem \ref{thm:fol_1D_flow} -- Restriction of the flow to the base leaf};
\node [style={rect2}] (5) at (3\columnA, -1.5\rowA) {Theorem \ref{thm:fol_1D_flow_eig} -- Restriction of the flow to the base leaf};
\node [style={rect6}] (6) at (4\columnA, -3\rowA) {Theorem \ref{thm:Main} -- Main result};
\node [style={rect7}] (7) at (2\columnA, -4.5\rowA) {Corollary \ref{corr:spectral_charac} -- Characterization of the quasiperiodic and chaotic components of the spectrum};
\node [style={rect7}] (8) at (4\columnA, -4.5\rowA) {Corollary \ref{corr:skew} -- Skew product structure of the dynamics, with toral rotations as drivers };
\node (9) at (5\columnA, -1.5\rowA) {};
\node (10) at (5\columnA, -3\rowA) {};
 \path [line2] (1) -- node [midway,below ] {} (2);
 \path [line2] (2) -- node [midway,below ] {} (3);
 \path [line2] (1) -- node [midway,below ] {} (4);	
 \path [line2] (2) -- node [midway,below ] {} (4);
 \path [line2] (3) -- node [midway,below ] {} (4);
 \path [line2] (4) -- node [midway,below ] {} (5);
 \path [line2] (4) -- node [midway,below ] {} (6);
 \path [line2] (5) -- node [midway,below ] {} (6);
 \path [line2] (6) -- node [midway,below ] {} (7);
 \path [line2] (6) -- node [midway,below ] {} (8);
 \path [line2, bend left] (3) -- node [midway,below ] {} (6);
 \path [line1] (A1) -- node [midway,below ] {} (1);
 \path [line1] (Az) -- node [midway,below ] {} (1);
 \path [line1] (A1) -- node [midway,below ] {} (2);
 \path [line1] (Az) -- node [midway,below ] {} (2);
 \path [line1] (A1) -- node [midway,below ] {} (3);
 \path [line1] (Az) -- node [midway,below ] {} (3);
 \path [line1] (Agen) -- node [midway,below ] {} (3);
 \path [line1] (A1) -- node [midway,below ] {} (4);
 \path [line1] (Az) -- node [midway,below ] {} (4);
 \path [line1] (Amltple) -- node [midway,below ] {} (Az);
 \path [line1] (Amltple) -- node [midway,below ] {} (9);
 \path [line1] (Amltple) -- node [midway,below ] {} (10);
 \path [line1] (9) -- node [midway,below ] {} (5);
 \path [line1] (10) -- node [midway,below ] {} (6);
 \path [line1] (Agen) -- node [midway,below ] {} (6);
\end{tikzpicture}
\vspace{1cm}
